TRAK: Attributing Model Behavior at Scale

The goal of data attribution is to trace model predictions back to training data. Despite a long line of work towards this goal, existing approaches to data attribution tend to force users to choose between computational tractability and efficacy. That is, computationally tractable methods can struggle with accurately attributing model predictions in non-convex settings (e.g., in the context of deep neural networks), while methods that are effective in such regimes require training thousands of models, which makes them impractical for large models or datasets. In this work, we introduce TRAK (Tracing with the Randomly-projected After Kernel), a data attribution method that is both effective and computationally tractable for large-scale, differentiable models. In particular, by leveraging only a handful of trained models, TRAK can match the performance of attribution methods that require training thousands of models. We demonstrate the utility of TRAK across various modalities and scales: image classifiers trained on ImageNet, vision-language models (CLIP), and language models (BERT and mT5). We provide code for using TRAK (and reproducing our work) at https://github.com/MadryLab/trak .

==> figures/brittleness.tex <==
\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=0cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={\# training examples removed to flip prediction},
        ylabel={Frac. of CIFAR-10 test set},
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05,0.9)},
        anchor=north west,
        draw=gainsboro229,
        fill=gainsboro229,
        },
        ymajorgrids=true,
        no marks,
        xmin=0, xmax=1000,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        tick align=outside,
        tick pos=left,
    ]

    \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_methods/Datamodel300k.csv};
    \addlegendentry{Datamodels ($300$k models)}

    \addplot[ultra thick, color=black, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_methods/TRAK.csv};
    \addlegendentry{TRAK (100 models)}

    \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_methods/Datamodel50k.csv};
    \addlegendentry{Datamodels ($50$k models)}

    \addplot[ultra thick, color=orchid231138195] table [x=x, y=y, col sep=comma] {data/brittleness_methods/TracIn.csv};
    \addlegendentry{TracIn ($100$ models)}

    \addplot[ultra thick, color=blush] table [x=x, y=y, col sep=comma] {data/brittleness_methods/RepresentationSimilarity.csv};
    \addlegendentry{Representation Sim. ($100$ models)}

    \addplot[ultra thick, color=bleudefrance] table [x=x, y=y, col sep=comma] {data/brittleness_methods/InfluenceFunction.csv};
    \addlegendentry{Influence Function ($100$ models)}
    
    \end{groupplot}
\end{tikzpicture}

==> figures/clip_cfx.tex <==
\pgfplotstableread[col sep=comma]{data/CLIP_barplot_data_bootstrap.csv}\datatable

\begin{tikzpicture}
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \definecolor{trakorange}{rgb}{0.87, 0.6, 0.48}
    \definecolor{trakgreen}{rgb}{0.51, 0.705, 0.635}
    \definecolor{trakblue}{rgb}{0.60, 0.64, 0.753}

    \begin{axis}[
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        width=0.6\textwidth,
        height=5.5cm,
        ybar,
        tick align=outside,
        tick pos=left,
        enlarge x limits=0.5,
        legend cell align={left},
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            row sep=0.25cm,
            at={(1.05,.8)},
            anchor=north west,
            draw=gainsboro229,
            fill=gainsboro229,
            /tikz/every even column/.append style={column sep=0.5cm},
            /tikz/every odd column/.append style={column sep=0.1cm}
        },
        ylabel={Drop in cosine similarity},
        xlabel={Number of training examples removed},
        xtick={50, 400},
        xticklabels={$k=50$, $k=400$},
        nodes near coords={
            \pgfmathprintnumber[fixed]{\pgfplotspointmeta}
        },
        nodes near coords style={
            yshift=0.25cm,
            text=gray,
            font=\small
        },
        nodes near coords align={vertical},
        ymin=0,
        ymax=1, %
        error bars/y dir=both,
        error bars/y explicit,
        error bars/error bar style={gray},
        bar width={1cm},
        y grid style={white},
        ymajorgrids,
        ymin=0, ymax=0.5,
        ytick style={color=dimgray85}
        ]
        \addplot+[fill=trakorange,
                  draw=trakorange, 
                  error bars/.cd, 
                  y dir=both, 
                  y explicit]
            table[
                x expr={\thisrow{k}}, 
                y=value, 
                y error plus=upper_error, 
                y error minus=lower_error, 
                col sep=comma, 
                restrict expr to domain={\thisrow{method}}{1:1}]{\datatable}; 
        
        \addplot+[fill=trakblue, 
                  draw=trakblue,
                  error bars/.cd, 
                  y dir=both, 
                  y explicit]
            table[
                x expr={\thisrow{k}}, 
                y=value, 
                y error plus=upper_error, 
                y error minus=lower_error, 
                col sep=comma, 
                restrict expr to domain={\thisrow{method}}{0:0}]{\datatable}; 
        
        \addplot+[fill=trakgreen, 
                  draw=trakgreen,
                  error bars/.cd, 
                  y dir=both, 
                  y explicit]
            table[
                x expr={\thisrow{k}}, 
                y=value, 
                y error plus=upper_error, 
                y error minus=lower_error, 
                col sep=comma, 
                restrict expr to domain={\thisrow{method}}{2:2}]{\datatable}; 
        
        \legend{CLIP NNs, TracIn \citep{pruthi2020estimating}, TRAK (ours)}
    \end{axis}
\end{tikzpicture}

==> figures/ftrace_cfx.tex <==
\begin{tikzpicture}
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \definecolor{trakorange}{rgb}{0.87, 0.6, 0.48}
    \definecolor{trakgreen}{rgb}{0.51, 0.705, 0.635}
    \definecolor{trakblue}{rgb}{0.60, 0.64, 0.753}
    \begin{axis}[
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        width=0.6\textwidth,
        height=5.5cm,
        ybar,
        tick align=outside,
        tick pos=left,
        enlarge x limits=0.5,
        ylabel={Accuracy drop on targets},
        xlabel={Method},
        xtick={1,2,3},
        xticklabels={Ground-truth, BM25, TRAK},
        nodes near coords={
            \pgfmathprintnumber[fixed]{\pgfplotspointmeta}
        },
        nodes near coords style={
            yshift=0.3cm,
            text=gray,
            font=\small
        },
        nodes near coords align={vertical},
        ymin=0,
        ymax=1, %
        error bars/y dir=both,
        error bars/y explicit,
        error bars/error bar style={gray},
        bar width={1cm},
        y grid style={white},
        ymajorgrids,
        ymin=0, ymax=50,
        ytick style={color=dimgray85}
        ]
        \addplot[fill=trakorange,
                  draw=trakorange, 
                  bar shift=0cm,
                  error bars/.cd, 
                  y dir=both, 
                  y explicit]
            coordinates{
                (1, 16.5) +- (0, 1)%
            }; 
        
        \addplot[fill=trakblue, 
                  draw=trakblue,
                  error bars/.cd, 
                  y dir=both, 
                  y explicit]
            coordinates {
                (2, 12) +- (3.0, 3.0)
            }; 

        \addplot[fill=trakgreen, 
                  draw=trakgreen,
                  bar shift=0cm,
                  error bars/.cd, 
                  y dir=both, 
                  y explicit]
            coordinates {
                (3, 34) +- (4.8, 4.6)
            }; 
    \end{axis}
\end{tikzpicture}

==> figures/jl_plot.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}

    \begin{groupplot}[
      group style={group size= 2 by 1},
      height={5cm},
      width=.5\linewidth]
    \nextgroupplot[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend columns=4,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(-0.2,1.6)},
      anchor=north west,
      draw=gainsboro229,
      fill=gainsboro229,
      /tikz/every even column/.append style={column sep=0.5cm},
      /tikz/every odd column/.append style={column sep=0.1cm}
    },
    tick align=outside,
    tick pos=left,
    x grid style={white},
    align=center,
    title={ResNet-9 on CIFAR-2},
    xlabel={Random projection dimension $k$},
    xmajorgrids,
    xminorgrids,
    xmin=0, xmax=9500,
    xtick style={color=dimgray85},
    xticklabel style={/pgf/number format/fixed},
    xtick={0,2000,4000,6000,8000},
    y grid style={white},
    ylabel={Correlation (LDS) \\ (more accurate \(\displaystyle \rightarrow\))},
    ymajorgrids,
    ymin=0, ymax=0.6,
    ytick style={color=dimgray85},
    ]
    \addplot [draw=black,
             fill=black,
             fill opacity=0, draw opacity=0.1,
             mark options={scale=0.7, line width=1pt},
             mark=star] coordinates {
        (1000, 0.275)
        (2000, 0.289)
        (3000, 0.284)
        (4000, 0.272)
        (5000, 0.254)
        (6000, 0.232)
        (7000, 0.204)
        (8000, 0.170)
        (9000, 0.122)
    };
    \node[opacity=0.3] at (axis cs: 2600,.23) {10 models};
    \node[opacity=1.0] at (axis cs: 6000,.55) {100 models};

    \addplot [draw=black,          fill=black,          fill opacity=0, draw opacity=0.2,          mark options={scale=0.7, line width=1pt},          mark=star] coordinates {
        (1000, 0.342)
        (2000, 0.363)
        (3000, 0.362)
        (4000, 0.350)
        (5000, 0.332)
        (6000, 0.306)
        (7000, 0.274)
        (8000, 0.231)
        (9000, 0.169)
    };

    \addplot [draw=black,          fill=black,          fill opacity=0, draw opacity=0.3,          mark options={scale=0.7, line width=1pt},          mark=star] coordinates {
        (1000, 0.379)
        (2000, 0.406)
        (3000, 0.408)
        (4000, 0.398)
        (5000, 0.381)
        (6000, 0.355)
        (7000, 0.321)
        (8000, 0.275)
        (9000, 0.203)
    };

    \addplot [draw=black,
              fill=black,
              fill opacity=0,
              draw opacity=0.4,
              mark options={scale=0.7, line width=1pt},
              mark=star] coordinates {
        (1000, 0.401)
        (2000, 0.432)
        (3000, 0.437)
        (4000, 0.430)
        (5000, 0.414)
        (6000, 0.389)
        (7000, 0.356)
        (8000, 0.307)
        (9000, 0.230)
    };

    \addplot [draw=black,
              fill=black,
              draw opacity=0.5,
              fill opacity=0.,
              mark options={scale=0.7, line width=1pt},
              mark=star] coordinates {
        (1000, 0.417)
        (2000, 0.451)
        (3000, 0.459)
        (4000, 0.453)
        (5000, 0.439)
        (6000, 0.416)
        (7000, 0.383)
        (8000, 0.333)
        (9000, 0.253)
    };

    \addplot [draw=black,          fill=black,          fill opacity=0.0, draw opacity=0.6,          mark options={scale=0.7, line width=1pt},          mark=star] coordinates {
        (1000, 0.429)
        (2000, 0.465)
        (3000, 0.475)
        (4000, 0.471)
        (5000, 0.459)
        (6000, 0.437)
        (7000, 0.405)
        (8000, 0.355)
        (9000, 0.273)
    };

    \addplot [draw=black,          fill=black,          fill opacity=0.0, draw opacity=0.7,          mark options={scale=0.7, line width=1pt},          mark=star] coordinates {
        (1000, 0.438)
        (2000, 0.477)
        (3000, 0.488)
        (4000, 0.486)
        (5000, 0.475)
        (6000, 0.454)
        (7000, 0.423)
        (8000, 0.374)
        (9000, 0.290)
    };

    \addplot [draw=black,          fill=black,          fill opacity=0.0, draw opacity=0.8,          mark options={scale=0.7, line width=1pt},          mark=star] coordinates {
        (1000, 0.445)
        (2000, 0.485)
        (3000, 0.498)
        (4000, 0.497)
        (5000, 0.488)
        (6000, 0.469)
        (7000, 0.439)
        (8000, 0.390)
        (9000, 0.306)
    };

    \addplot [draw=black,          fill=black,          fill opacity=0.0, draw opacity=0.9,          mark options={scale=0.7, line width=1pt},          mark=star] coordinates {
        (1000, 0.451)
        (2000, 0.493)
        (3000, 0.507)
        (4000, 0.507)
        (5000, 0.499)
        (6000, 0.481)
        (7000, 0.452)
        (8000, 0.405)
        (9000, 0.320)
    };

    \addplot [draw=black,          fill=black,          fill opacity=0.0, draw opacity=1.0,          mark options={scale=0.7, line width=1pt},          mark=star] coordinates {
        (1000, 0.456)
        (2000, 0.499)
        (3000, 0.514)
        (4000, 0.515)
        (5000, 0.508)
        (6000, 0.491)
        (7000, 0.464)
        (8000, 0.418)
        (9000, 0.333)
    };

    \addplot [draw=mediumaquamarine102194165,
              fill=mediumaquamarine102194165,
              fill opacity=0.0,
              draw opacity=1.0,
              mark options={fill=mediumaquamarine102194165, fill opacity=1.0, scale=0.5, line width=1pt},
              mark=*,
              only marks] coordinates {
        (2000, 0.289)
        (2000, 0.363)
        (3000, 0.408)
        (3000, 0.437)
        (3000, 0.459)
        (3000, 0.475)
        (3000, 0.488)
        (4000, 0.498)
        (4000, 0.507)
        (4000, 0.515)
    };

    \nextgroupplot[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    align=center,
    title={ResNet-9 on CIFAR-2},
    xlabel={Computation time (mins) on 1xA100 \\ (\(\displaystyle \leftarrow\) more efficient)},
    xmajorgrids,
    xminorgrids,
    xtick style={color=dimgray85},
    xlabel={Number of Models},
    xmin=-5, xmax=110,
    error bars/y dir=both,
    error bars/y explicit,
    legend pos=north west,
    y grid style={white},
    ymajorgrids,
    ymin=0, ymax=0.7,
    ytick style={color=dimgray85}
    ]
    \addplot+[
        draw=mediumaquamarine102194165,
        thick,
        mark=star,
        mark options={draw=black, fill=black, fill opacity=0., draw opacity=0.},
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={black} %
    ] coordinates {
        (1, 0.096450)    +- (0.00198164013630789, 0.00198164013630789)
        (3, 0.162533)    +- (0.00250681872192129, 0.00250681872192129)
        (5, 0.203170)    +- (0.00285016339769890, 0.00285016339769890)
        (10, 0.271743)   +- (0.00335648047362187, 0.00335648047362187)
        (20, 0.350416)   +- (0.00367534416506587, 0.00367534416506587)
        (30, 0.398201)   +- (0.00371800863084005, 0.00371800863084005)
        (40, 0.429772)   +- (0.00367970543552132, 0.00367970543552132)
        (50, 0.453237)   +- (0.00361153959465393, 0.00361153959465393)
        (60, 0.471247)   +- (0.00354877381531748, 0.00354877381531748)
        (70, 0.485665)   +- (0.00348402233077449, 0.00348402233077449)
        (80, 0.497404)   +- (0.00341587862141950, 0.00341587862141950)
        (90, 0.507326)   +- (0.00336738271801295, 0.00336738271801295)
        (100, 0.515456)  +- (0.00330819475979240, 0.00330819475979240)
    };
    \end{groupplot}
\end{tikzpicture}


==> figures/main_figure.tex <==
\begin{tikzpicture}

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
\definecolor{orchid231138195}{RGB}{231,138,195}
\definecolor{salmon25214198}{RGB}{252,141,98}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
\definecolor{blush}{rgb}{0.87, 0.36, 0.51}
\definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}

\begin{groupplot}[
  group style={group size= 2 by 1},
  height={5cm},
  width=.5\linewidth]
\nextgroupplot[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.2,1.6)},
  anchor=north west,
  draw=gainsboro229,
  fill=gainsboro229,
  /tikz/every even column/.append style={column sep=0.39cm},
  /tikz/every odd column/.append style={column sep=0.1cm}
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
align=center,
title={ResNet-9 on CIFAR-10},
xlabel={Computation time (mins) on 1xA100 \\ (\(\displaystyle \leftarrow\) more efficient)},
xmajorgrids,
xminorgrids,
xmin=0.6, xmax=110000,
xmode=log,
xtick style={color=dimgray85},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel={Correlation \\ (more accurate \(\displaystyle \rightarrow\))},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=dimgray85}
]
\addplot [draw=black,
          fill=black,
          fill opacity=0,
          mark options={scale=1.5, line width=1pt},
          mark=star,
          only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
1	0.058062	0.003878
5	0.116515	0.003609
20	0.270943	0.004159
100	0.401995	0.003637
1000 0.535    0.0040
};
\addlegendentry{TRAK}
\addplot [draw=mediumaquamarine102194165, fill opacity=0, color=mediumaquamarine102194165, mark options={line width=1pt}, mark=*, only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
500	0.059707	0.004506
2500	0.199107	0.003671
10000	0.391663	0.003693
25000	0.481640	0.003031
50000	0.543450	0.002829
};
\addlegendentry{Datamodel [IPE+22]}
\addplot [draw=amethyst, fill opacity=0, color=amethyst, mark options={line width=1pt}, mark=diamond*, only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
500	0.048068	0.004253
2500	0.100678	0.004457
10000	0.192958	0.004143
25000	0.284552	0.004109
};
\addlegendentry{Emp. Influence [FZ20]}
\addplot [draw=salmon25214198,
          color=salmon25214198,
          mark=square*,
          fill opacity=0,
          mark options={line width=1pt},
          only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
120	0.020197	0.004771
};
\addlegendentry{IF-Arnoldi [SZV+22] }
\addplot [draw=bleudefrance,
          color=bleudefrance,
          mark=square*,
          fill opacity=0,
          mark options={line width=1pt},
          only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
25003	0.036603	0.020784
};
\addlegendentry{IF [KL17] }
\addplot [draw=blush,
          color=blush,
          mark=pentagon*,
          fill opacity=0,
          mark options={line width=1pt},
          only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
50.	0.029314	0.005953
};
\addlegendentry{Representation Sim.}
\addplot [draw=brilliantrose,
          color=brilliantrose,
          mark=triangle*,
          fill opacity=0,
          mark options={rotate=270, scale=1.5, line width=1pt},
          only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
30	0.047173	0.007191
};
\addlegendentry{GAS [HL22]}
\addplot [draw=black, color=orchid231138195, mark options={rotate=90, scale=1.5,line width=1pt}, mark=triangle*, fill opacity=0, only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
15 0.055579	0.007301
300	0.055225	0.007017
};
\addlegendentry{TracIn [PLS+20]}
\nextgroupplot[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
align=center,
title={BERT-base on QNLI},
xlabel={Computation time (mins) on 1xA100 \\ (\(\displaystyle \leftarrow\) more efficient)},
xmajorgrids,
xminorgrids,
xmin=10, xmax=210000,
xmode=log,
xtick style={color=dimgray85},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.7,
ytick style={color=dimgray85}
]
\addplot [draw=mediumaquamarine102194165, fill opacity=0, color=mediumaquamarine102194165, mark options={line width=1pt}, mark=*, only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
43200.0	0.178846	0.033482
85500.0	0.258097	0.033210
175500.0 0.344712	0.031926
};
\addplot [draw=black, color=orchid231138195, mark options={line width=1pt,rotate=90, scale=1.5}, mark=triangle*, only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
284	0.072531	0.025567
};
\addplot [draw=amethyst, fill opacity=0, color=amethyst, mark options={line width=1pt}, mark=diamond*, only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
43200.0	0.165813	0.041610
85500.0	0.202983	0.046267
175500.0	0.225179	0.044004
};
\addplot [draw=black,
          color=black,
          fill opacity=0,
          mark options={scale=1.5, line width=1pt},
          mark=star,
          only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
64	0.178444	0.005628
640	0.416264	0.010370
6400	0.593538	0.014348
};
\addplot [draw=bleudefrance,
          color=bleudefrance,
          mark=square*,
          fill opacity=0,
          mark options={line width=1pt},
          only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
18042.9		0.113670	0.043225
90214.5		0.155935	0.029792
};
\addplot [draw=blush,
          color=blush,
          mark=pentagon*,
          fill opacity=0,
          mark options={line width=1pt},
          only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
90	0.050549	0.047340
180	0.050256	0.048500
};
\addplot [draw=brilliantrose,
          color=brilliantrose,
          mark=triangle*,
          fill opacity=0,
          mark options={line width=1pt, rotate=270, scale=1.5},
          only marks]
plot[error bars/.cd, y dir=both, y explicit]
table[x index={0}, y index={1}, y error index={2}]{%
x  y
284.0	0.077749	0.028504
};
\end{groupplot}
\end{tikzpicture}


==> figures/main_figure_full.tex <==
\begin{tikzpicture}
  \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}

    \begin{groupplot}[
      group style={group size= 2 by 2, horizontal sep=1cm, vertical sep=1.8cm},
      height={5.5cm},
      width=.5\linewidth]
      \nextgroupplot[
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=4,
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(-0.3,1.7)},
          anchor=north west,
          draw=gainsboro229,
          fill=gainsboro229,
          /tikz/every even column/.append style={column sep=0.5cm},
          /tikz/every odd column/.append style={column sep=0.1cm}
        },
        log basis x={10},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        align=center,
        title={(a) ResNet-9 on CIFAR-2},
        xmajorgrids,
        xminorgrids,
        xmin=0.6, xmax=110000,
        xmode=log,
        xtick style={color=dimgray85},
        xtick={1,10,100,1000,10000,100000,1000000},
        xticklabels={
          \(\displaystyle {10^{0}}\),
          \(\displaystyle {10^{1}}\),
          \(\displaystyle {10^{2}}\),
          \(\displaystyle {10^{3}}\),
          \(\displaystyle {10^{4}}\),
          \(\displaystyle {10^{5}}\),
          \(\displaystyle {10^{6}}\)
        },
        y grid style={white},
        ylabel={Correlation (LDS) \\ (more accurate \(\displaystyle \rightarrow\))},
        ymajorgrids,
        ymin=0, ymax=0.6,
        ytick style={color=dimgray85}
        ]
        \addplot [draw=black,
                  fill=black,
                  fill opacity=0,
                  mark options={scale=1.5, line width=1pt},
                  mark=star,
                  only marks]
        plot[error bars/.cd, y dir=both, y explicit]
        table[x index={0}, y index={1}, y error index={2}]{%
        x  y
        1	0.096450	0.001995
        5	0.203170	0.002877
        20	0.350632	0.002793
        100	0.515828	0.002458
        };
        \addlegendentry{TRAK}
        \addplot [draw=mediumaquamarine102194165, fill opacity=0, color=mediumaquamarine102194165, mark options={line width=1pt}, mark=*, only marks]
        plot[error bars/.cd, y dir=both, y explicit]
        table[x index={0}, y index={1}, y error index={2}]{%
        x  y
        1000	0.162059	0.004971
        5000	0.422844	0.005367
        10000	0.541295	0.004135
        60000	0.631706	0.002868
        };
        \addlegendentry{Datamodel [IPE+22]}
        \addplot [draw=amethyst, fill opacity=0, color=amethyst, mark options={line width=1pt}, mark=diamond*, only marks]
        plot[error bars/.cd, y dir=both, y explicit]
        table[x index={0}, y index={1}, y error index={2}]{%
        x  y
        100	0.049667	0.000804
        5000	0.321905	0.001453
        10000	0.424651	0.001662
        };
        \addlegendentry{Emp. Influence [FZ20]}
        \addplot [draw=salmon25214198,
                  color=salmon25214198,
                  mark=square*,
                  fill opacity=0,
                  mark options={line width=1pt},
                  only marks]
        plot[error bars/.cd, y dir=both, y explicit]
        table[x index={0}, y index={1}, y error index={2}]{%
        x  y
        20	0.065808	0.002103
        };
        \addlegendentry{IF-Arnoldi [SZV+22] }
        \addplot [draw=bleudefrance,
                  color=bleudefrance,
                  mark=square*,
                  fill opacity=0,
                  mark options={line width=1pt},
                  only marks]
        plot[error bars/.cd, y dir=both, y explicit]
        table[x index={0}, y index={1}, y error index={2}]{%
        x  y
        100000000	0 0
        };
        \addlegendentry{IF [KL17] }
        \addplot [draw=blush,
                  color=blush,
                  mark=pentagon*,
                  fill opacity=0,
                  mark options={line width=1pt},
                  only marks]
        plot[error bars/.cd, y dir=both, y explicit]
        table[x index={0}, y index={1}, y error index={2}]{%
        x  y
        100	0.021288	0.000748
        };
        \addlegendentry{Representation Sim.}
        \addplot [draw=brilliantrose,
                  color=brilliantrose,
                  mark=triangle*,
                  fill opacity=0,
                  mark options={rotate=270, scale=1.5, line width=1pt},
                  only marks]
        plot[error bars/.cd, y dir=both, y explicit]
        table[x index={0}, y index={1}, y error index={2}]{%
        x  y
        10	0.044727	0.004147
        };
        \addlegendentry{GAS [HL22]}
        \addplot [draw=black, color=orchid231138195, mark options={rotate=90, scale=1.5,line width=1pt}, mark=triangle*, fill opacity=0, only marks]
        plot[error bars/.cd, y dir=both, y explicit]
        table[x index={0}, y index={1}, y error index={2}]{%
        x  y
        100	0.055733	0.001564
        };
        \addlegendentry{TracIn [PLS+20]}
    \nextgroupplot[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend columns=4,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(-0.2,1.6)},
      anchor=north west,
      draw=gainsboro229,
      fill=gainsboro229,
      /tikz/every even column/.append style={column sep=0.5cm},
      /tikz/every odd column/.append style={column sep=0.1cm}
    },
    log basis x={10},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    align=center,
    title={(b) ResNet-9 on CIFAR-10},
    xmajorgrids,
    xminorgrids,
    xmin=0.6, xmax=120000,
    xmode=log,
    xtick style={color=dimgray85},
    xtick={1,10,100,1000,10000,100000,1000000},
    xticklabels={
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\),
      \(\displaystyle {10^{5}}\),
      \(\displaystyle {10^{6}}\)
    },
    y grid style={white},
    ymajorgrids,
    ymin=0, ymax=0.6,
    ytick style={color=dimgray85}
    ]
    \addplot [draw=black,
              fill=black,
              fill opacity=0,
              mark options={scale=1.5, line width=1pt},
              mark=star,
              only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1	0.058062	0.003878
    5	0.116515	0.003609
    20	0.270943	0.004159
    100	0.401995	0.003637
    1000 0.535      0.0040
    };
    \addplot [draw=mediumaquamarine102194165, fill opacity=0, color=mediumaquamarine102194165, mark options={line width=1pt}, mark=*, only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1000	0.059707	0.004506
    5000	0.199107	0.003671
    20000	0.391663	0.003693
    50000	0.481640	0.003031
    100000	0.543450	0.002829
    };
    \addplot [draw=amethyst, fill opacity=0, color=amethyst, mark options={line width=1pt}, mark=diamond*, only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1000	0.048068	0.004253
    5000	0.100678	0.004457
    20000	0.192958	0.004143
    50000	0.284552	0.004109
    };
    \addplot [draw=salmon25214198,
              color=salmon25214198,
              mark=square*,
              fill opacity=0,
              mark options={line width=1pt},
              only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    30	0.020197	0.004771
    };
    \addplot [draw=bleudefrance,
              color=bleudefrance,
              mark=square*,
              fill opacity=0,
              mark options={line width=1pt},
              only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1	0.036603	0.020784
    50	0.088385	0.019825
    };
    \addplot [draw=blush,
              color=blush,
              mark=pentagon*,
              fill opacity=0,
              mark options={line width=1pt},
              only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    100	0.029314	0.005953
    };
    \addplot [draw=brilliantrose,
              color=brilliantrose,
              mark=triangle*,
              fill opacity=0,
              mark options={rotate=270, scale=1.5, line width=1pt},
              only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    10	0.047173	0.007191
    };
    \addplot [draw=black, color=orchid231138195, mark options={rotate=90, scale=1.5,line width=1pt}, mark=triangle*, fill opacity=0, only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    5 0.055579	0.007301
    100	0.055225	0.007017
    };
    \nextgroupplot[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    log basis x={10},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    align=center,
    title={(c) BERT-base on QNLI},
    xlabel={Number of models used \\ (\(\displaystyle \leftarrow\) more efficient)},
    xmajorgrids,
    xminorgrids,
    xmin=0.6, xmax=22000,
    xmode=log,
    xtick style={color=dimgray85},
    xtick={1,10,100,1000,10000,100000,1000000},
    xticklabels={
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\),
      \(\displaystyle {10^{5}}\),
      \(\displaystyle {10^{6}}\)
    },
    y grid style={white},
    ylabel={Correlation (LDS) \\ (more accurate \(\displaystyle \rightarrow\))},
    ymajorgrids,
    ymin=0, ymax=0.7,
    ytick style={color=dimgray85}
    ]
    \addplot [draw=mediumaquamarine102194165, fill opacity=0, color=mediumaquamarine102194165, mark options={line width=1pt}, mark=*, only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    4800	0.178846	0.033482
    9500	0.258097	0.033210
    19500 0.344712	0.031926
    };
    \addplot [draw=black, color=orchid231138195, mark options={line width=1pt,rotate=90, scale=1.5}, mark=triangle*, only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1	0.072531	0.025567
    };
    \addplot [draw=amethyst, fill opacity=0, color=amethyst, mark options={line width=1pt}, mark=diamond*, only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    4800	0.165813	0.041610
    9500	0.202983	0.046267
    19500	0.225179	0.044004
    };
    \addplot [draw=black,
              color=black,
              fill opacity=0,
              mark options={scale=1.5, line width=1pt},
              mark=star,
              only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1	0.178444	0.005628
    10	0.416264	0.010370
    100	0.593538	0.014348
    };
    \addplot [draw=bleudefrance,
              color=bleudefrance,
              mark=square*,
              fill opacity=0,
              mark options={line width=1pt},
              only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1	0.113670	0.043225
    5		0.155935	0.029792
    };
    \addplot [draw=blush,
              color=blush,
              mark=pentagon*,
              fill opacity=0,
              mark options={line width=1pt},
              only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    10	0.050549	0.047340
    20	0.050256	0.048500
    };
    \addplot [draw=brilliantrose,
              color=brilliantrose,
              mark=triangle*,
              fill opacity=0,
              mark options={line width=1pt, rotate=270, scale=1.5},
              only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1	0.077749	0.028504
    };

    \nextgroupplot[
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    legend cell align={left},
    legend columns=4,
    legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(-0.3,1.5)},
    anchor=north west,
    draw=gainsboro229,
    fill=gainsboro229,
    /tikz/every even column/.append style={column sep=0.5cm},
    /tikz/every odd column/.append style={column sep=0.1cm}
    },
    log basis x={10},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    align=center,
    title={(d) ResNet-18 on ImageNet},
    xlabel={Number of models used \\ (\(\displaystyle \leftarrow\) more efficient)},
    xmajorgrids,
    xminorgrids,
    xmin=0.6, xmax=110000,
    xmode=log,
    xtick style={color=dimgray85},
    xtick={1,10,100,1000,10000,100000,1000000},
    xticklabels={
    \(\displaystyle {10^{0}}\),
    \(\displaystyle {10^{1}}\),
    \(\displaystyle {10^{2}}\),
    \(\displaystyle {10^{3}}\),
    \(\displaystyle {10^{4}}\),
    \(\displaystyle {10^{5}}\),
    \(\displaystyle {10^{6}}\)
    },
    y grid style={white},
    ymajorgrids,
    ymin=0, ymax=0.3,
    ytick style={color=dimgray85}
    ]
    \addplot [draw=black,
            color=black,
            fill opacity=0,
            mark options={scale=1.5, line width=1pt},
            mark=star,
            only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1 0.099 0.0054
    10 0.177 0.0057
    100	0.188	0.006
    };
    \addplot [draw=mediumaquamarine102194165, fill opacity=0, color=mediumaquamarine102194165, mark options={line width=1pt}, mark=*, only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    10000	0.052	0.0056
    30000	0.1445	0.0055
    100000	0.2538	0.005
    };
    \addplot [draw=bleudefrance,
            color=bleudefrance,
            mark=square*,
            fill opacity=0,
            mark options={line width=1pt},
            only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1		0.017616	0.005659
    20 0.037614	0.005621
    };
    \addplot [draw=black, color=orchid231138195, mark options={line width=1pt, rotate=90, scale=1.5}, mark=triangle*, fill opacity=0, only marks]
    plot[error bars/.cd, y dir=both, y explicit]
    table[x index={0}, y index={1}, y error index={2}]{%
    x  y
    1	0.0084	0.0055
    };
    \end{groupplot}
    \end{tikzpicture}

